Heterogeneous Graph Neural Network on Semantic Tree

The recent past has seen an increasing interest in Heterogeneous Graph Neural Networks (HGNNs), since many real-world graphs are heterogeneous in nature, from citation graphs to email graphs. However, existing methods ignore a tree hierarchy among metapaths, naturally constituted by different node types and relation types. In this paper, we present HetTree, a novel HGNN that models both the graph structure and heterogeneous aspects in a scalable and effective manner. Specifically, HetTree builds a semantic tree data structure to capture the hierarchy among metapaths. To effectively encode the semantic tree, HetTree uses a novel subtree attention mechanism to emphasize metapaths that are more helpful in encoding parent-child relationships. Moreover, HetTree proposes carefully matching pre-computed features and labels correspondingly, constituting a complete metapath representation. Our evaluation of HetTree on a variety of real-world datasets demonstrates that it outperforms all existing baselines on open benchmarks and efficiently scales to large real-world graphs with millions of nodes and edges.

==> figs/time-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4176.00,1872.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(178,187){\makebox(0,0)[r]{\strut{}0.0\xns}}%
      \csname LTb\endcsname%%
      \put(178,355){\makebox(0,0)[r]{\strut{}0.5\xns}}%
      \csname LTb\endcsname%%
      \put(178,523){\makebox(0,0)[r]{\strut{}1.0\xns}}%
      \csname LTb\endcsname%%
      \put(178,692){\makebox(0,0)[r]{\strut{}1.5\xns}}%
      \csname LTb\endcsname%%
      \put(178,860){\makebox(0,0)[r]{\strut{}2.0\xns}}%
      \csname LTb\endcsname%%
      \put(178,1029){\makebox(0,0)[r]{\strut{}2.5\xns}}%
      \csname LTb\endcsname%%
      \put(178,1197){\makebox(0,0)[r]{\strut{}3.0\xns}}%
      \csname LTb\endcsname%%
      \put(178,1365){\makebox(0,0)[r]{\strut{}3.5\xns}}%
      \csname LTb\endcsname%%
      \put(178,1534){\makebox(0,0)[r]{\strut{}4.0\xns}}%
      \csname LTb\endcsname%%
      \put(178,1702){\makebox(0,0)[r]{\strut{}4.5\xns}}%
      \csname LTb\endcsname%%
      \put(709,67){\makebox(0,0){\strut{}DBLP}}%
      \csname LTb\endcsname%%
      \put(1169,67){\makebox(0,0){\strut{}IMDB}}%
      \csname LTb\endcsname%%
      \put(1628,67){\makebox(0,0){\strut{}ACM}}%
      \put(801,1803){\makebox(0,0)[l]{\strut{}\textbf{Epoch Time}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,944){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized Epoch Time}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2547,67){\makebox(0,0){\strut{}DBLP}}%
      \csname LTb\endcsname%%
      \put(3006,67){\makebox(0,0){\strut{}IMDB}}%
      \csname LTb\endcsname%%
      \put(3465,67){\makebox(0,0){\strut{}ACM}}%
      \csname LTb\endcsname%%
      \put(3996,187){\makebox(0,0)[l]{\strut{}0G}}%
      \csname LTb\endcsname%%
      \put(3996,490){\makebox(0,0)[l]{\strut{}2G}}%
      \csname LTb\endcsname%%
      \put(3996,793){\makebox(0,0)[l]{\strut{}4G}}%
      \csname LTb\endcsname%%
      \put(3996,1096){\makebox(0,0)[l]{\strut{}6G}}%
      \csname LTb\endcsname%%
      \put(3996,1399){\makebox(0,0)[l]{\strut{}8G}}%
      \csname LTb\endcsname%%
      \put(3996,1702){\makebox(0,0)[l]{\strut{}10G}}%
      \put(2639,1808){\makebox(0,0)[l]{\strut{}\textbf{Memory Usage}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2741,1545){\makebox(0,0)[r]{\strut{}HAN}}%
      \csname LTb\endcsname%%
      \put(2741,1383){\makebox(0,0)[r]{\strut{}HGB}}%
      \csname LTb\endcsname%%
      \put(2741,1221){\makebox(0,0)[r]{\strut{}SeHGNN}}%
      \csname LTb\endcsname%%
      \put(2741,1059){\makebox(0,0)[r]{\strut{}\NAME}}%
      \csname LTb\endcsname%%
      \put(4344,944){\rotatebox{-270.00}{\makebox(0,0){\strut{}Memory (GB)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={208.80bp},height={93.60bp}]{figs/time-memory-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

